LAION-Audio-XL: A Web-Scale Corpus and Scaling Studies for Contrastive Language-Audio Pretraining

Recent progress on contrastive audio-language models can be attributed mainly to the scale and quality of their training data. Larger training datasets expose models to a broader range of sounds and corresponding audio captions. To exploit this, we collect 1.48 billion audio samples from academic datasets, internet datasets, web collections, Common Crawl, and YouTube, and process them with a multi-stage curation pipeline. Furthermore, we generate short and long captions for samples in our corpus that lack them. We use our dataset to study the scaling behavior of contrastive audio-language models based on the NaFlex architecture for the audio encoder. Our experiments identify trade-offs between model size and training data for a given compute budget. Moreover, our resulting models, CLAP2, outperform prior audio-text models of comparable size on the MAEB and HEAR benchmarks. We release our dataset, captions, model checkpoints, and code.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}\toprule
& & \multicolumn{2}{c}{Archive} & \multicolumn{2}{c}{500M selection} & \multicolumn{2}{c}{LAION-Audio-XL} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
Source group & Sources & Audio & Hours & Audio & Hours & Audio & Hours \\\midrule
Academic datasets & 316 & 83,689,086 & 231,011 & 32,815,997 & 82,820 & 31,283,585 & 57,789 \\
Internet datasets & 54 & 9,614,142 & 22,287 & 2,131,152 & 5,204 & 2,112,543 & 4,911 \\
Web crawl and web collections & 54 & 158,932,602 & 1,276,651 & 33,547,324 & 394,100 & 17,050,765 & 98,007 \\
YouTube-derived data & 1 & 1,179,581,779 & 9,420,695 & 430,719,261 & 2,865,365 & 315,559,153 & 1,228,570 \\
\midrule Total & 425 & 1,431,817,609 & 10,950,644 & 499,213,734 & 3,347,490 & 366,006,046 & 1,389,277 \\
\bottomrule\end{tabular}
\end{table}

\begingroup
\fontsize{6.2}{7.2}\selectfont
\setlength{\tabcolsep}{1.6pt}
\renewcommand{\arraystretch}{1.02}
\setlength{\LTpre}{3pt}\setlength{\LTpost}{3pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{.310\linewidth}>{\raggedleft\arraybackslash}p{.120\linewidth}>{\raggedleft\arraybackslash}p{.090\linewidth}>{\raggedleft\arraybackslash}p{.120\linewidth}>{\raggedleft\arraybackslash}p{.090\linewidth}>{\raggedleft\arraybackslash}p{.120\linewidth}>{\raggedleft\arraybackslash}p{.090\linewidth}@{}}
\caption{Complete dataset catalogue, alphabetized inside each group. \emph{Archive} counts every clip stored in the collection before deduplication. \emph{500M selection} counts the selected audio samples. \emph{LAION-Audio-XL} counts the subset of audio samples of at most 30 seconds. Both count their training split. A source counts as academic if it is linked to a publication, in the broadest sense. Otherwise it counts as an internet source. Sources with fewer than 10 LAION-Audio-XL audio samples were removed from both corpora unless they are part of a listed source, whose row counts them, so every source of the two corpora is listed. Names link to source pages where the dataset is found, or in some cases the paper itself. }\label{tab:catalog}\\
\toprule & \multicolumn{2}{c}{Archive} & \multicolumn{2}{c}{500M selection} & \multicolumn{2}{c}{LAION-Audio-XL} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Dataset & Audio & Hours & Audio & Hours & Audio & Hours \\\midrule
\endfirsthead
\multicolumn{7}{@{}l}{\textit{Table \thetable{} continued.}}\\
\toprule & \multicolumn{2}{c}{Archive} & \multicolumn{2}{c}{500M selection} & \multicolumn{2}{c}{LAION-Audio-XL} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Dataset & Audio & Hours & Audio & Hours & Audio & Hours \\\midrule
\endhead
\bottomrule\endfoot
\multicolumn{7}{@{}l}{\rule{0pt}{11pt}\textbf{Academic datasets} --- 316 sources}\\*
\href{http://mir.dei.uc.pt/downloads.html}{4Q Audio Emotion}~\citep{pandaNovelAudioFeatures2020} & 2,878 & 23.8 & 150 & 1.2 & 60 & 0.5\\
\href{https://zenodo.org/records/5794629}{AAM}~\citep{ostermannAAMDatasetArtificial2023} & 14,741 & 464.6 & 9,247 & 274.7 & 340 & 1.9\\
\href{https://github.com/KeisukeImoto/ACalt4}{ACalt4}~\citep{niizumiM2DCLAPMaskedModeling2024} & 120,464 & 330.0 & 1,433 & 3.9 & 1,433 & 3.9\\
\href{https://web.archive.org/web/20200811090336/http://www.marsyas.info/tempo/}{ACM MIRUM}~\citep{peetersPerceptualTempoEstimation2012} & 1,312 & 13.5 & 1,261 & 12.9 & 728 & 6.1\\
\href{https://zenodo.org/records/3383118}{AdoVoc Pro}~\citep{gomezgutierrezCanteFlamencoTech2018} & 2,111 & 1.4 & 20 & $<0.1$ & 20 & $<0.1$\\
\href{https://data.vision.ee.ethz.ch/cvl/ae\_dataset/}{AED}~\citep{takahashiDeepConvolutionalNeural2016} & 10,083 & 26.3 & 3,811 & 9.9 & 3,811 & 9.9\\
\href{https://m3c.web.auth.gr/research/aesdd-speech-emotion-recognition/}{AESDD Greek}~\citep{vryzasSpeechEmotionRecognition2018} & 604 & 0.7 & 223 & 0.3 & 223 & 0.3\\
\href{https://huggingface.co/datasets/intronhealth/afrispeech-200}{AfriSpeech 200}~\citep{olatunjiAfriSpeech200PanAfricanAccented2023} & 57,762 & 170.2 & 9,702 & 34.3 & 9,459 & 31.2\\
\href{https://www.iks.rwth-aachen.de/en/research/tools-downloads/aachen-impulse-response-database/}{AIR Aachen}~\citep{jeubBinauralRoomImpulse2009} & 214 & 0.2 & 51 & 0.1 & 51 & 0.1\\
\href{https://www.openslr.org/33/}{AISHELL}~\citep{buAISHELL1OpenSourceMandarin2017,shiAISHELL3MultiSpeakerMandarin2021,fuAISHELL4OpenSource2021} & 313,216 & 490.5 & 164,733 & 271.1 & 162,592 & 199.8\\
\href{https://www.openslr.org/25/}{ALFFA}~\citep{gauthierCollectingResourcesSubSaharan2016} & 41,403 & 53.9 & 25,040 & 34.3 & 25,040 & 34.3\\
\href{https://openslr.org/119/}{AliMeeting}~\citep{yuM2MeTICASSP20222022} & 195,672 & 157.1 & 72,147 & 78.1 & 72,147 & 78.1\\
\href{https://clarin.is/en/resources/althingisgognin/}{Althingi Icelandic}~\citep{helgadottirBuildingASRCorpus2017} & 199,609 & 542.4 & 34,279 & 86.1 & 34,279 & 86.1\\
\href{https://www.openslr.org/16}{AMI Corpus}~\citep{carlettaUnleashingKillerCorpus2007} & 134,237 & 95.5 & 4,710 & 3.3 & 4,710 & 3.3\\
\href{https://huggingface.co/datasets/davidrrobinson/AnimalSpeak}{AnimalSpeak}~\citep{robinsonTransferableModelsBioacoustics2024} & 853,724 & 5,733.6 & 149,639 & 1,289.4 & 100,192 & 348.1\\
\href{https://zenodo.org/records/8342596}{AnuraSet}~\citep{canasDatasetBenchmarkingNeotropical2023} & 90,919 & 75.8 & 74,071 & 61.7 & 74,070 & 61.7\\
\href{http://en.arabicspeechcorpus.com/}{Arabic Speech Corpus}~\citep{nawarhalabiModernStandardArabic2015} & 1,913 & 4.1 & 92 & 0.2 & 92 & 0.2\\
\href{https://zenodo.org/records/5117901}{ARCA23K}~\citep{iqbalARCA23KAudioDataset2021} & 17,919 & 39.4 & 5,025 & 11.5 & 5,022 & 11.5\\
\href{https://osf.io/b9trx/}{ArcticBirdSounds}~\citep{christinArcticBirdSoundsOpenAccessMultiyear2023} & 796 & 3.6 & 421 & 3.3 & 391 & 3.0\\
\href{https://www.openslr.org/160/}{Armenian Speech Crowdsourcing}~\citep{karpovScarcitySufficiencySpeech2025} & 28,548 & 67.3 & 12,499 & 29.7 & 12,499 & 29.7\\
\href{https://zenodo.org/records/7132783}{ASVP ESD}~\citep{landryASVPESDDatasetIts2020} & 12,619 & 15.1 & 5,908 & 9.3 & 5,908 & 9.3\\
\href{https://www.openslr.org/88/}{Att-\allowbreak{}HACK}~\citep{lemoineAttHACKExpressiveSpeech2020} & 35,694 & 26.5 & 1,708 & 1.6 & 1,708 & 1.6\\
\href{https://huggingface.co/datasets/declare-lab/audio-alpaca}{AudioAlpaca}~\citep{majumderTango2Aligning2024} & 15,025 & 42.7 & 7,974 & 22.7 & 7,974 & 22.7\\
\href{https://github.com/cdjkim/audiocaps}{AudioCaps}~\citep{kimAudioCapsGeneratingCaptions2019} & 40,934 & 112.1 & 1,791 & 4.9 & 1,791 & 4.9\\
\href{https://zenodo.org/records/4671263}{AudioCaption}~\citep{wuAudioCaptionListen2019} & 23,049 & 67.9 & 1,879 & 5.5 & 1,879 & 5.5\\
\href{https://github.com/oncescuandreea/audio\_egovlp}{AudioEgoVLP}~\citep{oncescuSoundApproachUsing2024} & 8,938 & 6.2 & 3,259 & 4.4 & 3,225 & 3.9\\
\href{https://zenodo.org/records/7269161}{AudioGrounding}~\citep{xuTexttoAudioGroundingBuilding2021} & 4,750 & 13.2 & 264 & 0.7 & 264 & 0.7\\
\href{https://research.google.com/audioset/download.html}{AudioSet}~\citep{gemmekeAudioSetOntology2017} & 1,953,495 & 5,379.0 & 1,026,636 & 2,827.0 & 1,026,636 & 2,827.0\\
\href{https://huggingface.co/datasets/gijs/audsem}{AudSem}~\citep{wijngaardAudSemThinkerEnhancingAudioLanguage2025} & 2,036,420 & 1,704.0 & 945,398 & 890.1 & 945,385 & 890.1\\
\href{https://github.com/LoieSun/Auto-ACD}{Auto-\allowbreak{}ACD}~\citep{sunAutoACDLargescaleDataset2024} & 1,920,699 & 5,293.4 & 301,824 & 832.7 & 301,824 & 832.7\\
\href{https://zenodo.org/records/14536325}{AVCaps}~\citep{sudarsanamAVCapsAudioVisualDataset2025} & 6,099 & 85.8 & 1,620 & 22.4 & 374 & 2.6\\
\href{https://sites.google.com/view/audiovisualresearch}{AVE Dataset}~\citep{tianAudioVisualEventLocalization2018} & 4,142 & 9.5 & 2,077 & 4.4 & 2,077 & 4.4\\
\href{https://github.com/KurdishBLARK/BD-4SK-ASR}{BD-\allowbreak{}4SK-\allowbreak{}ASR}~\citep{qaderKurdishSoraniSpeech2019} & 1,090 & 1.1 & 394 & 0.4 & 394 & 0.4\\
\href{https://zenodo.org/records/5022578}{Bengalese Finch and Munia Song}~\citep{katahiraSimpleExplanationEvolution2013} & 3,110 & 15.8 & 1,183 & 6.5 & 1,069 & 4.1\\
\href{https://figshare.com/articles/dataset/Bengalese\_Finch\_song\_repository/4805749}{Bengalese Finch song repository}~\citep{nicholsonBengaleseFinchSong2022} & 3,546 & 14.7 & 3,494 & 14.3 & 3,365 & 12.8\\
\href{https://figshare.com/articles/media/BirdsongRecognition/3470165}{Bengalese finches 2016}~\citep{koumuraAutomaticRecognitionElement2016} & 2,965 & 9.8 & 2,944 & 9.8 & 2,944 & 9.8\\
\href{https://www.openslr.org/53/}{Bengali ASR}~\citep{kjartanssonCrowdSourcedSpeechCorpora2018} & 218,703 & 215.5 & 96,503 & 104.0 & 96,503 & 104.0\\
\href{https://www.openslr.org/37/}{Bengali TTS}~\citep{sodimanaStepbyStepProcessBuilding2018} & 6,514 & 9.9 & 412 & 0.6 & 412 & 0.6\\
\href{https://www.openslr.org/129/}{BibleTTS}~\citep{meyerBibleTTSLargeHighFidelity2022} & 128,840 & 362.8 & 92,212 & 255.4 & 92,212 & 255.4\\
\href{https://huggingface.co/datasets/DBD-research-group/BirdSet}{BirdSet}~\citep{rauchBirdSetLargeScaleDataset2025} & 597,703 & 3,516.7 & 447,348 & 2,667.4 & 445,523 & 2,652.1\\
\href{https://zenodo.org/records/3666782}{BirdVox-\allowbreak{}ANAFCC}~\citep{cramerChirpingRightTree2020} & 67,167 & 5.2 & 33 & $<0.1$ & 33 & $<0.1$\\
\href{https://zenodo.org/records/1205569}{BirdVox-\allowbreak{}full-\allowbreak{}night}~\citep{lostanlenBirdVoxFullNightDatasetBenchmark2018} & 11,079 & 18.9 & 8,674 & 15.3 & 8,592 & 13.9\\
\href{https://huggingface.co/datasets/AKCIT-Deepfake/BRSpeech-DF}{BRSpeech-\allowbreak{}DF}~\citep{filhoBRSpeechDFDeepFake2025} & 479,058 & 1,032.9 & 133,626 & 326.0 & 133,595 & 325.7\\
\href{https://github.com/allholy/BSD10k}{BSD10k}~\citep{anastasopoulouHeterogeneousSoundClassification2024} & 10,201 & 32.4 & 6,296 & 24.2 & 6,296 & 24.2\\
\href{https://www.openslr.org/80/}{Burmese Speech}~\citep{ooBurmeseSpeechCorpus2020} & 2,530 & 4.1 & 1,366 & 2.4 & 1,366 & 2.4\\
\href{https://projects.laion.ai/bvd/}{BVD}~\citep{hochlehnertLAIONBVD10MillionHourOpen2026} & 51,488,014 & 156,045.0 & 19,411,860 & 52,839.9 & 18,104,636 & 31,856.2\\
\href{https://cadenzachallenge.org/docs/clip1/data/data}{CadenzaCLIP}~\citep{roa-dabikeCadenzaLyricIntelligibility2026} & 19,954 & 24.8 & 6,354 & 8.3 & 6,354 & 8.3\\
\href{https://zenodo.org/records/1219621}{CaFE French}~\citep{gournayCanadianFrenchEmotional2018} & 936 & 1.2 & 315 & 0.4 & 315 & 0.4\\
\href{https://zenodo.org/records/7965762}{CAPTDURE}~\citep{okamotoCAPTDURECaptionedSound2023} & 8,034 & 20.3 & 2,004 & 4.7 & 2,004 & 4.7\\
\href{https://www.openslr.org/69/}{Catalan Speech}~\citep{kjartanssonOpenSourceHighQuality2020} & 4,240 & 9.4 & 1,330 & 2.8 & 1,330 & 2.8\\
\href{https://zenodo.org/records/4008297}{CatMeows}~\citep{ludovicoCatMeowsPubliclyAvailableDataset2021} & 483 & 0.3 & 184 & 0.2 & 184 & 0.2\\
\href{https://members.loria.fr/ALiutkus/kam/}{ccMixter}~\citep{liutkusKernelAdditiveModels2014} & 439 & 10.9 & 392 & 8.9 & 30 & 0.1\\
\href{https://zenodo.org/records/5676893}{CCMusic}~\citep{liangConstructingMultimediaChinese2019} & 225 & 1.2 & 70 & 0.5 & 57 & 0.2\\
\href{https://zenodo.org/records/8140034}{CCOM HuQin}~\citep{zhangCCOMHuQinAnnotatedMultimodal2023} & 64,230 & 21.9 & 155 & 1.2 & 111 & 0.1\\
\href{https://igormq.github.io/datasets/}{CETUC}~\citep{alencarLSFLPCDerived2008} & 100,000 & 143.3 & 25,769 & 40.4 & 25,769 & 40.4\\
\href{https://archive.org/details/chime-home}{CHiME-\allowbreak{}Home}~\citep{fosterCHiMEHomeDatasetSound2015} & 12,241 & 13.6 & 4,562 & 5.1 & 4,562 & 5.1\\
\href{https://zenodo.org/records/2649950}{Choral Singing Dataset}~\citep{cuestaAnalysisIntonationUnison2018} & 222 & 5.8 & 164 & 3.3 & 20 & 0.1\\
\href{https://zenodo.org/records/15081741}{ChoraleBricks}~\citep{balkeChoraleBricksModularMultitrack2025} & 392 & 4.4 & 200 & 2.2 & 38 & 0.2\\
\href{https://zenodo.org/records/15405950}{CitySpeechMix}~\citep{tailleurCitySpeechMixDatasetSpeech2025} & 1,484 & 4.0 & 649 & 1.8 & 649 & 1.8\\
\href{https://zenodo.org/records/13868828}{CloserMusicDB}~\citep{piekarzewiczCloserMusicDBModernMultipurpose2024} & 375 & 8.2 & 364 & 7.4 & 14 & 0.1\\
\href{https://aclanthology.org/P18-1208/}{CMU-\allowbreak{}MOSEI}~\citep{bagherzadehMultimodalLanguageAnalysis2018} & 22,838 & 48.4 & 528 & 1.4 & 521 & 1.3\\
\href{https://arxiv.org/abs/1606.06259}{CMU-\allowbreak{}MOSI}~\citep{zadehMultimodalSentimentIntensity2016} & 6,597 & 7.8 & 34 & 0.1 & 34 & 0.1\\
\href{https://www.openslr.org/82/}{CN-\allowbreak{}Celeb}~\citep{fanCNCELEBChallengingChinese2020} & 668,901 & 1,381.4 & 288,961 & 602.0 & 284,218 & 539.3\\
\href{https://zenodo.org/records/7080122}{CochlScene}~\citep{jeongCochlSceneAcquisitionAcoustic2022} & 76,089 & 211.4 & 67,526 & 187.6 & 67,526 & 187.6\\
\href{https://commonvoice.mozilla.org/en/datasets}{Common Voice}~\citep{ardilaCommonVoiceMassivelyMultilingual2020} & 4,910,088 & 6,649.4 & 4,178,995 & 5,772.2 & 4,178,891 & 5,770.1\\
\href{https://zenodo.org/records/7188627}{Coswara}~\citep{bhattacharyaCoswaraRespiratorySounds2023} & 23,508 & 65.8 & 16,134 & 47.4 & 16,104 & 47.1\\
\href{https://zenodo.org/records/4048312}{COUGHVID}~\citep{orlandicCOUGHVIDCrowdsourcingDataset2021} & 46,955 & 106.4 & 20,620 & 48.3 & 20,609 & 48.1\\
\href{http://labrosa.ee.columbia.edu/projects/coversongs/covers80/}{covers80}~\citep{ellis2007LabROSACover2007} & 537 & 12.2 & 519 & 11.1 & 19 & 0.1\\
\href{https://zenodo.org/records/15186086}{Crowd Noise Density}~\citep{ramon-turnerNoiseLevelsDue2025} & 99 & 0.4 & 98 & 0.4 & 98 & 0.4\\
\href{https://www.openslr.org/61/}{Crowdsourced Latin American Spanish}~\citep{guevara-rukozCrowdsourcingLatinAmerican2020} & 53,389 & 84.9 & 416 & 0.7 & 416 & 0.7\\
\href{https://github.com/Kyubyong/css10}{CSS10}~\citep{parkCSS10CollectionSingle2019} & 128,586 & 281.3 & 22,611 & 51.0 & 22,610 & 51.0\\
\href{https://zenodo.org/records/3897182}{Dagstuhl ChoirSet}~\citep{rosenzweigDagstuhlChoirSetMultitrack2020} & 2,389 & 19.9 & 1,426 & 14.9 & 890 & 2.7\\
\href{https://datashare.ed.ac.uk/handle/10283/2211}{DAPS / VCC 2016}~\citep{todaVoiceConversionChallenge2016} & 5,115 & 69.2 & 107 & 2.6 & 14 & $<0.1$\\
\href{https://zenodo.org/records/15340689}{DataSEC}~\citep{fredianelliEnvironmentalNoiseDataset2025} & 3,226 & 14.6 & 1,936 & 11.8 & 1,457 & 4.6\\
\href{https://zenodo.org/records/15346092}{DataSED}~\citep{fredianelliEnvironmentalNoiseDataset2025} & 717 & 14.9 & 593 & 12.9 & 111 & 0.6\\
\href{https://huggingface.co/datasets/gorjanradevski/dave}{DAVE}~\citep{radevskiDAVEDiagnosticBenchmark2025} & 2,426 & 16.4 & 636 & 4.2 & 561 & 3.4\\
\href{https://zenodo.org/records/11544734}{DB3V}~\citep{jingDB3VDialectDominated2024} & 11,469 & 25.5 & 10,916 & 24.3 & 10,916 & 24.3\\
\href{https://dcase.community/challenge2013/task-sound-event-detection}{DCASE 2013 Event Detection}~\citep{giannoulisDatabaseChallengeAcoustic2013} & 11,946 & 12.6 & 1,468 & 2.5 & 1,468 & 2.5\\
\href{https://dcase.community/challenge2013/task-acoustic-scene-classification}{DCASE 2013 Scenes}~\citep{giannoulisDatabaseChallengeAcoustic2013} & 198 & 1.6 & 126 & 1.1 & 126 & 1.1\\
\href{https://zenodo.org/records/15630417}{DCASE 2024 Task 7}~\citep{leeChallengesTexttoAudioSynthesis2024} & 310 & 0.3 & 286 & 0.3 & 286 & 0.3\\
\href{https://zenodo.org/record/1247102}{DCASE2018 Task5}~\citep{dekkersSINSDatabaseDetection2017} & 250,125 & 694.7 & 107,262 & 297.9 & 107,262 & 297.9\\
\href{https://zenodo.org/records/15097779}{DCASE2025 ASD}~\citep{nishidaDescriptionDiscussionDCASE2025} & 17,306 & 44.8 & 13,135 & 33.6 & 13,135 & 33.6\\
\href{https://zenodo.org/records/7882613}{DCASE23 Task2}~\citep{dohiDescriptionDiscussionDCASE2023,haradaFirstShotAnomalySound2023,dohiMIMIIDGSound2022,haradaToyADMOS2AnotherDataset2021} & 7,425 & 20.6 & 155 & 0.4 & 155 & 0.4\\
\href{https://zenodo.org/records/1227121}{DEMAND}~\citep{thiemannDiverseEnvironmentsMultiChannel2013} & 288 & 2.4 & 253 & 2.1 & 253 & 2.1\\
\href{https://zenodo.org/record/2583796}{DESED Synthetic}~\citep{turpaultSoundEventDetection2019} & 2,045 & 5.7 & 1,958 & 5.4 & 1,958 & 5.4\\
\href{https://zenodo.org/records/3828468}{DISCO}~\citep{diAmbientSoundHelps2020} & 8,095 & 2.2 & 1,683 & 0.5 & 1,683 & 0.5\\
\href{https://zenodo.org/records/6521932}{Domestic Canary}~\citep{trouvainCanarySongDecoder2021} & 456 & 3.7 & 456 & 3.7 & 237 & 1.3\\
\href{https://magenta.tensorflow.org/datasets/e-gmd}{E-\allowbreak{}GMD}~\citep{callenderImprovingPerceptualQuality2020} & 45,193 & 319.0 & 42,178 & 307.7 & 30,427 & 41.7\\
\href{https://github.com/facebookresearch/ears\_dataset/blob/main/LICENSE}{EARS}~\citep{richterEARSAnechoicFullband2024} & 17,227 & 87.8 & 6,471 & 26.3 & 6,349 & 24.0\\
\href{https://www.kaggle.com/datasets/earsavas/earsavas-dataset}{EarSAVAS}~\citep{zhangEarSAVASDatasetEnabling2024} & 121,737 & 127.0 & 56,181 & 112.6 & 53,319 & 63.9\\
\href{http://neurolab.unife.it/easycallcorpus/}{EasyCall Corpus}~\citep{turrisiEasyCallCorpusDysarthric2021} & 21,385 & 12.3 & 3,061 & 2.3 & 3,059 & 2.3\\
\href{https://zenodo.org/records/6824272}{EDANSA-\allowbreak{}2019}~\citep{cobanEdansa2019EcoacousticDataset2022} & 10,771 & 29.9 & 10,306 & 28.6 & 10,306 & 28.6\\
\href{https://elbongosero.github.io/}{El Bongosero}~\citep{evansBongoseroCrowdSourcedSymbolic2024} & 8,629 & 13.1 & 139 & 0.2 & 139 & 0.2\\
\href{https://www.metacreation.net/projects/emo-soundscapes/}{Emo-\allowbreak{}Soundscapes}~\citep{fanEmoSoundscapesDatasetSoundscape2017} & 6,463 & 11.0 & 129 & 0.2 & 129 & 0.2\\
\href{https://zenodo.org/records/7447302}{EMODB}~\citep{burkhardtDatabaseGermanEmotional2005} & 535 & 0.4 & 80 & 0.1 & 80 & 0.1\\
\href{https://github.com/fredbuhl/EmoGator}{EmoGator}~\citep{buhlEmoGatorNewOpen2023} & 32,054 & 16.7 & 6,033 & 3.2 & 6,033 & 3.2\\
\href{https://zenodo.org/records/3727593}{EmoSynth}~\citep{bairdPerceivedEmotionIsolated2018} & 933 & 1.9 & 37 & 0.1 & 37 & 0.1\\
\href{https://www.openslr.org/115/}{EmoV-\allowbreak{}DB}~\citep{adigweEmotionalVoicesDatabase2018} & 6,893 & 9.5 & 1,717 & 2.9 & 1,717 & 2.9\\
\href{https://zenodo.org/records/6569824}{Emozionalmente}~\citep{cataniaEmozionalmenteCrowdsourcedCorpus2025} & 34,987 & 32.0 & 69 & 0.1 & 69 & 0.1\\
\href{https://huggingface.co/datasets/ylacombe/english\_dialects}{English Dialects}~\citep{demirsahinOpenSourceMultiSpeakerCorpora2020} & 17,877 & 31.3 & 1,547 & 3.7 & 1,547 & 3.7\\
\href{https://epic-kitchens.github.io/epic-sounds/site}{EPIC-\allowbreak{}Sounds}~\citep{huhEPICSOUNDSLargeScaleDataset2025,damenRescalingEgocentricVision2022} & 12,880 & 52.3 & 11,985 & 97.7 & 11,985 & 97.7\\
\href{https://zenodo.org/record/4320991}{ErhuPT}~\citep{wangMusicalInstrumentPlaying2019} & 2,523 & 0.8 & 662 & 0.3 & 662 & 0.3\\
\href{https://zenodo.org/records/3237218}{European starling}~\citep{sainburgParallelsSequentialOrganization2019} & 1,255 & 15.3 & 1,204 & 14.6 & 276 & 1.8\\
\href{https://huggingface.co/datasets/disco-eth/EuroSpeech}{EuroSpeech}~\citep{pfistererEuroSpeechMultilingualSpeech2025} & 1,288,190 & 5,359.5 & 139,884 & 583.5 & 139,884 & 583.5\\
\href{https://speechbot.github.io/expresso}{Expresso}~\citep{nguyenExpressoBenchmarkAnalysis2023} & 39,426 & 68.4 & 6,206 & 20.6 & 5,873 & 14.2\\
\href{https://github.com/DASH-Lab/FakeAVCeleb}{FakeAVCeleb}~\citep{khalidFakeAVCelebNovelAudioVideo2021} & 21,560 & 31.9 & 98 & 0.2 & 98 & 0.2\\
\href{https://github.com/OpenNLPLab/FAVDBench}{FAVDBench}~\citep{shenFineGrainedAudibleVideo2023} & 9,643 & 41.6 & 7,802 & 16.5 & 7,802 & 16.5\\
\href{https://huggingface.co/datasets/google/fleurs}{FLEURS}~\citep{conneauFLEURSFEWShotLearning2023} & 37,327 & 118.1 & 12,434 & 39.4 & 12,426 & 39.3\\
\href{https://github.com/mdeff/fma}{FMA}~\citep{defferrardFMADatasetMusic2016} & 1,152 & 9.5 & 1,023 & 8.5 & 580 & 4.8\\
\href{https://archive.org/details/freefield1010}{Freefield1010}~\citep{stowellOpenDatasetResearch2014} & 13,842 & 38.5 & 2,474 & 6.9 & 2,474 & 6.9\\
\href{https://freesound.org/}{Freesound}~\citep{fontcorberaFreesoundTechnicalDemo2013} & 979,059 & 5,606.3 & 84,026 & 91.0 & 84,026 & 91.0\\
\href{https://github.com/jastork/freiburg-106-kitchen}{Freiburg106}~\citep{storkAudioBasedHumanActivity2012} & 1,516 & 0.9 & 771 & 0.5 & 767 & 0.4\\
\href{https://zenodo.org/records/4060432}{FSD50K}~\citep{fonsecaFSD50KOpenDataset2022} & 51,090 & 108.2 & 28,710 & 66.0 & 28,704 & 65.8\\
\href{https://zenodo.org/records/2552860}{FSDKaggle2018}~\citep{fonsecaGeneralPurposeTaggingFreesound2018} & 11,073 & 20.2 & 3,471 & 7.7 & 3,471 & 7.7\\
\href{https://zenodo.org/records/3612637}{FSDKaggle2019}~\citep{fonsecaAudioTaggingNoisy2019} & 29,233 & 103.6 & 16,432 & 66.4 & 16,432 & 66.4\\
\href{https://www.openslr.org/77/}{Galician Speech}~\citep{kjartanssonOpenSourceHighQuality2020} & 5,587 & 10.3 & 374 & 0.8 & 374 & 0.8\\
\href{https://plos.figshare.com/articles/dataset/The\_Vocal\_Repertoire\_of\_Adult\_and\_Neonate\_Giant\_Otters\_Pteronura\_brasiliensis\_/1238781}{Giant Otter}~\citep{mummVocalRepertoireAdult2014} & 453 & 0.1 & 106 & $<0.1$ & 106 & $<0.1$\\
\href{https://github.com/salute-developers/golos/tree/master/golos}{Golos}~\citep{karpovGolosRussianDataset2021} & 400,000 & 431.8 & 38,100 & 50.2 & 38,095 & 50.2\\
\href{https://www.openslr.org/118/}{Gram Vaani}~\citep{bhanushaliGramVaaniASR2022} & 199,999 & 1,966.0 & 50,457 & 418.8 & 25,689 & 100.3\\
\href{https://andrewowens.com/vis/}{Greatest Hits}~\citep{owensVisuallyIndicatedSounds2016} & 10,642 & 4.6 & 5,463 & 3.6 & 5,463 & 3.6\\
\href{https://zenodo.org/records/3625687}{Grid AV Speech}~\citep{cookeAudioVisualCorpusSpeech2006} & 34,000 & 17.4 & 448 & 0.2 & 448 & 0.2\\
\href{https://magenta.tensorflow.org/datasets/groove}{Groove MIDI Dataset}~\citep{gillickLearningGrooveInverse2019} & 1,083 & 7.8 & 1,079 & 7.7 & 789 & 1.1\\
\href{https://guitarset.weebly.com/}{GuitarSet}~\citep{xiGuitarSetDatasetGuitar2018} & 3,163 & 26.9 & 256 & 2.3 & 113 & 0.8\\
\href{https://www.openslr.org/78/}{Gujarati Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 7,409 & 13.7 & 1,160 & 2.0 & 1,160 & 2.0\\
\href{https://hd-epic.github.io/site/}{HD-\allowbreak{}EPIC}~\citep{perrettHDEPICHighlyDetailedEgocentric2025} & 50,968 & 50.9 & 19,344 & 30.3 & 18,687 & 20.0\\
\href{https://www.openslr.org/109/}{Hi-\allowbreak{}Fi TTS}~\citep{bakhturinaHiFiMultiSpeakerEnglish2021} & 323,978 & 291.7 & 19,478 & 24.2 & 19,478 & 24.2\\
\href{https://www.openslr.org/85/}{HI-\allowbreak{}MIA}~\citep{qinHIMIAFarFieldTextDependent2020} & 1,322,843 & 533.6 & 433,196 & 181.5 & 433,196 & 181.5\\
\href{https://www.openslr.org/120}{HI-\allowbreak{}MIA-\allowbreak{}CW}~\citep{wangGeneratingAdversarialSamples2022} & 16,290 & 6.6 & 3,726 & 1.5 & 3,726 & 1.5\\
\href{https://github.com/torabiy/hls-cmds}{HLS-\allowbreak{}CMDS}~\citep{torabiDescriptorHeartLung2025} & 538 & 2.2 & 307 & 1.3 & 307 & 1.3\\
\href{https://web.archive.org/web/20260226022559/https://www-ai.cs.tu-dortmund.de/audio.html}{Homburg}~\citep{medhatMusicGenreClassification2017} & 5,869 & 16.4 & 316 & 0.9 & 316 & 0.9\\
\href{https://www.kaggle.com/datasets/nafin59/hospital-ambient-noise}{Hospital Ambient Noise}~\citep{aliEndtoEndDeepLearning2023} & 1,124 & 1.6 & 976 & 1.4 & 976 & 1.4\\
\href{https://zenodo.org/records/4904800}{HumBugDB}~\citep{kiskinHumbugZooniverseCrowdSourced2020} & 8,830 & 31.7 & 6,822 & 26.7 & 5,737 & 12.6\\
\href{https://www.openslr.org/24/}{Iban ASR}~\citep{juanSemiSupervisedG2PBootstrapping2014,juanUsingResourcesCloselyRelated2015} & 5,444 & 14.9 & 2,689 & 8.4 & 2,684 & 8.3\\
\href{https://www.kaggle.com/datasets/vbookshelf/respiratory-sound-database}{ICBHI Respiratory}~\citep{rochaRespiratorySoundDatabase2018} & 2,760 & 16.5 & 909 & 5.6 & 857 & 4.8\\
\href{https://www.idmt.fraunhofer.de/en/publications/datasets/audio\_effects.html}{IDMT-\allowbreak{}SMT-\allowbreak{}Audio-\allowbreak{}Effects}~\citep{steinAutomaticDetectionAudio2010} & 54,014 & 30.0 & 41,205 & 22.9 & 41,203 & 22.9\\
\href{https://www.idmt.fraunhofer.de/en/publications/datasets/bass.html}{IDMT-\allowbreak{}SMT-\allowbreak{}Bass}~\citep{abesserFeatureBasedExtractionPlucking2010,abesserAutomaticRecognitionParametrization2011} & 18,174 & 12.6 & 394 & 0.3 & 394 & 0.3\\
\href{https://www.idmt.fraunhofer.de/en/publications/datasets/drums.html}{IDMT-\allowbreak{}SMT-\allowbreak{}Drums}~\citep{dittmarRealTimeTranscriptionSeparation2014} & 2,795 & 10.2 & 108 & 0.4 & 108 & 0.4\\
\href{https://www.idmt.fraunhofer.de/en/publications/datasets/guitar.html}{IDMT-\allowbreak{}SMT-\allowbreak{}Guitar}~\citep{kehlingAutomaticTablatureTranscription2014} & 5,898 & 28.3 & 161 & 1.6 & 55 & 0.3\\
\href{https://www.openslr.org/126/}{IISc MILE Kannada}~\citep{aSubwordDictionaryLearning2022,aKnowledgeDrivenSubwordGrammar2022} & 122,052 & 402.4 & 61,743 & 201.6 & 61,655 & 200.7\\
\href{https://www.openslr.org/127}{IISc-\allowbreak{}MILE Tamil}~\citep{aSubwordDictionaryLearning2022,aKnowledgeDrivenSubwordGrammar2022} & 54,000 & 92.9 & 8,416 & 14.1 & 8,412 & 14.1\\
\href{https://datashare.ed.ac.uk/handle/10283/2325}{Improvising Duos}~\citep{moranPerceptionBackChannelingNonverbal2015} & 31 & 0.3 & 28 & 0.3 & 12 & 0.1\\
\href{https://github.com/visipedia/inat\_sounds/tree/main/2024}{iNatSounds}~\citep{chasmaiINaturalistSoundsDataset2024} & 231,088 & 1,223.2 & 215,643 & 1,140.2 & 178,965 & 644.6\\
\href{https://zenodo.org/records/1413495}{Individual Bird Identification}~\citep{stowellAutomaticAcousticIdentification2019} & 28,001 & 39.5 & 13,247 & 20.8 & 13,206 & 20.3\\
\href{https://zenodo.org/records/7072196}{InsectSet32}~\citep{faissAdaptiveRepresentationsSound2023} & 480 & 1.4 & 296 & 0.9 & 290 & 0.8\\
\href{https://zenodo.org/records/8252141}{InsectSet47 \& InsectSet66}~\citep{faissAdaptiveRepresentationsSound2023} & 7,956 & 54.4 & 176 & 4.8 & 19 & 0.1\\
\href{https://zenodo.org/records/1290750}{IRMAS}~\citep{boschComparisonSoundSegregation2012} & 7,201 & 33.7 & 881 & 4.1 & 881 & 4.1\\
\href{https://ismir2004.ismir.net/genre\_contest/index.html}{ISMIR 2004 Genre}~\citep{berenzweigLargeScaleEvaluation2003} & 1,375 & 40.5 & 1,452 & 38.7 & 84 & 0.5\\
\href{http://mtg.upf.edu/ismir2004/contest/tempoContest/}{ISMIR2004Tempo}~\citep{gouyonExperimentalComparisonAudio2006} & 5,726 & 44.8 & 181 & 1.3 & 91 & 0.5\\
\href{https://zenodo.org/record/1213793}{Isolated Urban Sound}~\citep{gloaguenCreationCorpusRealistic2018} & 393 & 4.7 & 157 & 1.9 & 77 & 0.3\\
\href{https://github.com/CalePlut/IsoVAT\_Dataset}{IsoVAT}~\citep{plutIsoVATCorpusParameterization2022} & 353 & 1.1 & 24 & 0.1 & 24 & 0.1\\
\href{https://zenodo.org/records/7192653}{jazznet}~\citep{adegbijaJazznetDatasetFundamental2023} & 18,464 & 45.3 & 31 & 0.1 & 31 & 0.1\\
\href{https://ccrma.stanford.edu/\textasciitilde{}jga/ismir2010/ismir2010.html}{JGDB}~\citep{gansemanEvaluationScoreInformedSource2010} & 3,124 & 8.7 & 47 & 0.1 & 47 & 0.1\\
\href{https://www.kaggle.com/tli725/jl-corpus}{JL Corpus}~\citep{jamesOpenSourceEmotional2018} & 12,160 & 7.1 & 91 & $<0.1$ & 91 & $<0.1$\\
\href{https://sites.google.com/site/shinnosuketakamichi/publication/jsut}{JSUT Japanese}~\citep{sonobeJSUTCorpusFree2017} & 7,696 & 10.3 & 6,242 & 8.2 & 6,242 & 8.2\\
\href{https://www.openslr.org/79/}{Kannada Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 8,800 & 17.0 & 365 & 0.4 & 365 & 0.4\\
\href{https://www.openslr.org/102/}{Kazakh Speech}~\citep{khassanovCrowdsourcedOpenSourceKazakh2021} & 153,853 & 332.6 & 85,388 & 198.7 & 85,387 & 198.7\\
\href{https://www.openslr.org/42/}{Khmer TTS}~\citep{sodimanaStepbyStepProcessBuilding2018} & 2,906 & 4.0 & 1,219 & 1.7 & 1,219 & 1.7\\
\href{https://www.kaggle.com/datasets/kodaliradha20phd7093/nonnative-children-english-speech-nnces-corpus}{Kids Speech}~\citep{radhaAutomaticSpeakerAge2024} & 4,979 & 10.1 & 2,768 & 5.6 & 2,737 & 5.2\\
\href{https://github.com/cvdfoundation/kinetics-dataset}{kinetics}~\citep{kayKineticsHumanAction2017} & 550,525 & 1,372.5 & 438,616 & 1,115.5 & 438,616 & 1,115.5\\
\href{https://github.com/marc-moreaux/kitchen20.git}{Kitchen20}~\citep{moreauxBenchmarkKitchen20Daily2019} & 1,070 & 1.5 & 866 & 1.2 & 866 & 1.2\\
\href{https://zenodo.org/records/3668503}{Knocking Emotional}~\citep{vitaleEmotionalCuesKnocking2008} & 500 & 0.2 & 382 & 0.2 & 382 & 0.2\\
\href{https://huggingface.co/datasets/mythicinfinity/libriheavy}{Libriheavy HQ}~\citep{kangLibriheavy50000Hours2024} & 200,000 & 825.2 & 9,982 & 39.9 & 9,590 & 36.5\\
\href{https://openslr.org/12/}{LibriSpeech}~\citep{panayotovLibrispeechASRCorpus2015} & 39,665 & 121.8 & 980 & 2.9 & 980 & 2.9\\
\href{https://www.openslr.org/60/}{LibriTTS}~\citep{zenLibriTTSCorpusDerived2019} & 247,318 & 397.1 & 3,259 & 5.7 & 3,256 & 5.7\\
\href{https://huggingface.co/datasets/linagora/linto-dataset-audio-ar-tn}{LinTO Arabic Tunisian}~\citep{naouaraLinTOAudioTextual2025,abdallahLeveragingDataCollection2024,al-fetyaniMASCMassiveArabic2023} & 6,144 & 2.8 & 203 & 0.1 & 203 & 0.1\\
\href{https://audiolabs-erlangen.de/resources/MIR/LM-SVR/}{LM-\allowbreak{}SSD}~\citep{schwarDatasetLarynxMicrophone2024} & 346 & 11.0 & 365 & 9.7 & 54 & 0.2\\
\href{https://huggingface.co/datasets/seungheondoh/LP-MusicCaps-MTT}{LP-\allowbreak{}MusicCaps-\allowbreak{}MTT}~\citep{dohLPMusicCapsLLMBasedPseudo2023} & 21,637 & 175.0 & 16,086 & 130.1 & 16,086 & 130.1\\
\href{https://data.mendeley.com/datasets/jwyy9np4gv/3}{Lung Sound}~\citep{fraiwanAutomaticIdentificationRespiratory2021} & 336 & 1.6 & 306 & 1.5 & 306 & 1.5\\
\href{http://datadryad.org/stash/dataset/doi:10.5061/dryad.7f4p9}{Macaques}~\citep{fukushimaDistributedAcousticCues2015} & 5,018 & 0.6 & 21 & $<0.1$ & 21 & $<0.1$\\
\href{https://zenodo.org/records/5114771}{MACS}~\citep{martin-moratoWhatGroundTruth2021} & 20,825 & 57.8 & 864 & 2.4 & 864 & 2.4\\
\href{https://www.kaggle.com/datasets/junewookim/mad-dataset-military-audio-dataset}{MAD Military}~\citep{kimMilitaryAudioDataset2024} & 7,466 & 11.0 & 6,136 & 9.3 & 6,136 & 9.3\\
\href{https://www.openslr.org/123/}{MagicData-\allowbreak{}RAMC}~\citep{yangOpenSourceMagicDataRAMC2022} & 71,572 & 52.4 & 32,664 & 32.1 & 32,664 & 32.1\\
\href{https://mirg.city.ac.uk/codeapps/the-magnatagatune-dataset}{MagnaTagATune}~\citep{lawEvaluationAlgorithmsUsing2009} & 25,858 & 209.2 & 7,529 & 60.9 & 7,529 & 60.9\\
\href{https://www.openslr.org/63/}{Malayalam Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 4,126 & 5.5 & 1,235 & 1.9 & 1,235 & 1.9\\
\href{https://repository.clarin.is/repository/xmlui/handle/20.500.12537/202}{Malromur Icelandic}~\citep{gudnasonAlmannaromurOpenIcelandic2012} & 108,566 & 136.1 & 38,300 & 49.3 & 38,300 & 49.3\\
\href{https://doi.org/10.21203/rs.3.rs-5418369/v1}{Manatee Vocalizations}~\citep{quiros-corellaEffectiveArtificialIntelligence2025} & 7,392 & 8.3 & 6,374 & 8.2 & 6,365 & 8.1\\
\href{https://huggingface.co/datasets/MahtaFetrat/Mana-TTS}{ManaTTS}~\citep{qharabaghManaTTSPersianRecipe2025} & 19,303 & 25.7 & 4,513 & 7.4 & 4,513 & 7.4\\
\href{https://www.openslr.org/64/}{Marathi Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 1,569 & 3.0 & 491 & 1.1 & 491 & 1.1\\
\href{https://osf.io/yqpvk/}{Marmosets2016}~\citep{turessonMachineLearningAlgorithms2016} & 321 & 0.3 & 262 & 0.3 & 262 & 0.3\\
\href{https://zenodo.org/records/2620357}{MAST Rhythm}~\citep{falcaoDatasetRhythmicPatterns2019} & 17,262 & 22.0 & 307 & 0.4 & 307 & 0.4\\
\href{https://zenodo.org/record/4741232}{MAVD Traffic}~\citep{zinemanasMAVDDatasetSound2019} & 165 & 1.9 & 75 & 0.8 & 67 & 0.6\\
\href{https://www.openslr.org/142}{MC Speech}~\citep{czyznikiewiczAnalizaPorownawczaKorpusow2022} & 24,018 & 22.1 & 992 & 1.2 & 992 & 1.2\\
\href{https://github.com/CarlSouthall/MDBDrums}{MDBDrums}~\citep{southallMDBDrumsAnnotated2017} & 517 & 6.7 & 181 & 3.2 & 30 & 0.2\\
\href{https://www.openslr.org/108/}{MediaSpeech}~\citep{kolobovMediaSpeechMultilanguageASR2021} & 10,023 & 40.0 & 4,359 & 17.4 & 4,359 & 17.4\\
\href{https://zenodo.org/records/3464194}{Medley-\allowbreak{}solos-\allowbreak{}DB}~\citep{lostanlenDeepConvolutionalNetworks2016,andenJointTimeFrequencyScattering2019} & 21,566 & 17.8 & 12,292 & 10.1 & 12,292 & 10.1\\
\href{https://huggingface.co/datasets/declare-lab/MELD}{MELD}~\citep{poriaMELDMultimodalMultiParty2019} & 12,453 & 11.1 & 1,752 & 2.0 & 1,752 & 2.0\\
\href{https://zenodo.org/records/3384388}{MIMII}~\citep{purohitMIMIIDatasetSound2019} & 54,056 & 150.2 & 51,934 & 144.3 & 51,934 & 144.3\\
\href{https://zenodo.org/records/4740355}{MIMII DUE}~\citep{tanabeMIMIIDueSound2021} & 36,433 & 101.2 & 35,612 & 98.9 & 35,612 & 98.9\\
\href{https://zenodo.org/records/3532216}{MIR-\allowbreak{}1K}~\citep{hsuTandemAlgorithmSinging2012} & 6,240 & 27.1 & 212 & 2.2 & 97 & 0.2\\
\href{https://www.openslr.org/87/}{MobvoiHotwords}~\citep{houRegionProposalNetwork2019} & 286,580 & 262.1 & 94,304 & 109.2 & 94,304 & 109.2\\
\href{https://zenodo.org/records/1266207}{Mridangam Tani-\allowbreak{}avarthanam}~\citep{kuriakoseTranscriptionMrudangamStrokes2015} & 258 & 0.4 & 228 & 0.4 & 228 & 0.4\\
\href{https://github.com/microsoft/MS-SNSD}{MS-\allowbreak{}SNSD}~\citep{reddyScalableNoisySpeech2019} & 24,337 & 24.8 & 24 & $<0.1$ & 24 & $<0.1$\\
\href{https://mlcommons.org/datasets/multilingual-spoken-words/}{MSWC}~\citep{mazumderMultilingualSpokenWords2021} & 200,000 & 62.3 & 9,423 & 2.8 & 9,423 & 2.8\\
\href{https://www.openslr.org/103/}{MUCS 2021 (OpenSLR 103, 104)}~\citep{diwanMUCS2021Multilingual2021} & 269,735 & 360.3 & 125,142 & 163.4 & 124,975 & 157.9\\
\href{https://openslr.org/94/}{Multilingual LibriSpeech}~\citep{pratapMLSLargeScaleMultilingual2020} & 40,000 & 166.5 & 13,435 & 56.4 & 13,435 & 56.4\\
\href{https://www.openslr.org/100/}{Multilingual TEDx}~\citep{saleskyMultilingualTedxCorpus2021} & 41,791 & 67.8 & 8,029 & 17.7 & 7,917 & 16.3\\
\href{https://www.openslr.org/17/}{MUSAN}~\citep{snyderMUSANMusicSpeech2015} & 1,516 & 23.6 & 1,231 & 19.7 & 525 & 1.6\\
\href{https://zenodo.org/records/3338373}{MUSDB18 / MUSDB18-\allowbreak{}HQ}~\citep{rafiiMUSDB18HQUncompressedVersion2019} & 872 & 27.0 & 619 & 19.9 & 10 & 0.1\\
\href{https://huggingface.co/datasets/google/MusicCaps}{MusicCaps}~\citep{agostinelliMusicLMGeneratingMusic2023} & 5,020 & 26.2 & 3,673 & 19.6 & 3,673 & 19.6\\
\href{https://osf.io/5ebz2/}{MUSIFEAST-\allowbreak{}17}~\citep{vanderwalleMUSIFEAST17MUsicStimuli2025} & 650 & 5.4 & 188 & 1.6 & 188 & 1.6\\
\href{https://www.sciencebase.gov/catalog/item/627ed4b2d34e3bef0c9a2f30}{NABat}~\citep{gottholdTrainingDatasetNABat2022} & 20,652 & 35.2 & 20,373 & 34.8 & 20,373 & 34.8\\
\href{https://team.inria.fr/perception/nard/}{NAR}~\citep{janvierSoundRepresentationClassification2014} & 852 & 0.1 & 46 & $<0.1$ & 46 & $<0.1$\\
\href{https://repo.sadilar.org/handle/20.500.12185/280}{NCHLT Afrikaans}~\citep{devriesSmartphoneBasedASRData2014} & 3,953 & 3.2 & 1,065 & 0.9 & 1,065 & 0.9\\
\href{https://repo.sadilar.org/handle/20.500.12185/279}{NCHLT isiXhosa}~\citep{devriesSmartphoneBasedASRData2014} & 3,119 & 2.9 & 2,585 & 2.5 & 2,585 & 2.5\\
\href{https://repo.sadilar.org/handle/20.500.12185/275}{NCHLT isiZulu}~\citep{devriesSmartphoneBasedASRData2014} & 3,066 & 3.6 & 2,869 & 3.4 & 2,869 & 3.4\\
\href{https://repo.sadilar.org/handle/20.500.12185/278}{NCHLT Sesotho}~\citep{devriesSmartphoneBasedASRData2014} & 4,160 & 3.7 & 3,171 & 3.0 & 3,171 & 3.0\\
\href{https://repo.sadilar.org/handle/20.500.12185/281}{NCHLT Setswana}~\citep{devriesSmartphoneBasedASRData2014} & 3,866 & 3.5 & 3,252 & 3.0 & 3,252 & 3.0\\
\href{https://repo.sadilar.org/handle/20.500.12185/276}{NCHLT Tshivenda}~\citep{devriesSmartphoneBasedASRData2014} & 3,476 & 4.2 & 3,041 & 3.7 & 3,041 & 3.7\\
\href{https://huggingface.co/datasets/amu-cai/nEMO}{nEMO}~\citep{christopNEMODatasetEmotional2024} & 4,481 & 3.1 & 274 & 0.2 & 274 & 0.2\\
\href{https://www.openslr.org/54/}{Nepali ASR}~\citep{kjartanssonCrowdSourcedSpeechCorpora2018} & 157,905 & 154.6 & 87,028 & 89.6 & 87,028 & 89.6\\
\href{https://www.openslr.org/43/}{Nepali TTS}~\citep{sodimanaStepbyStepProcessBuilding2018} & 2,064 & 2.8 & 248 & 0.3 & 248 & 0.3\\
\href{https://www.openslr.org/143}{Nepali TTS (Male and Female)}~\citep{khadkaNepaliTexttoSpeechSynthesis2023} & 675 & 1.2 & 210 & 0.5 & 210 & 0.5\\
\href{https://www.kaggle.com/datasets/mimbres/neural-audio-fingerprint}{Neural Audio Fingerprint}~\citep{changNeuralAudioFingerprint2021} & 25,602 & 193.1 & 23,184 & 177.7 & 19,938 & 150.0\\
\href{https://zenodo.org/records/2535878}{NIGENS}~\citep{trowitzschNIGENSGeneralSound2019} & 893 & 4.5 & 530 & 3.5 & 372 & 1.0\\
\href{https://huggingface.co/datasets/asr-nigerian-pidgin/nigerian-pidgin-1.0}{Nigerian Pidgin ASR}~\citep{rufaiEndtoEndTrainingAutomatic2025} & 3,633 & 7.3 & 1,166 & 2.5 & 1,163 & 2.5\\
\href{https://zenodo.org/records/6967442}{NonSpeech7k}~\citep{rashidNonspeech7kDatasetClassification2023} & 7,014 & 6.8 & 3,428 & 3.5 & 3,428 & 3.5\\
\href{https://huggingface.co/datasets/deepvk/NonverbalTTS}{NonverbalTTS}~\citep{borisovNonverbalTTSPublicEnglish2025} & 9,894 & 26.9 & 325 & 1.1 & 321 & 1.1\\
\href{https://zenodo.org/records/1250690}{North American Bird Species}~\citep{zhaoAutomatedBirdAcoustic2017,zhangAutomaticBirdVocalization2018} & 1,064 & 0.1 & 44 & $<0.1$ & 44 & $<0.1$\\
\href{https://magenta.tensorflow.org/datasets/nsynth}{NSynth}~\citep{engelNeuralAudioSynthesis2017} & 432,593 & 480.7 & 222,676 & 247.4 & 222,676 & 247.4\\
\href{https://zenodo.org/records/10405774}{ODAQ}~\citep{torcoliODAQOpenDataset2024} & 377 & 1.3 & 211 & 0.7 & 211 & 0.7\\
\href{https://adasp.telecom-paris.fr/resources/2011-07-13-onset-leveau/}{Onset Leveau}~\citep{daudetMethodologyToolsEvaluation2004} & 40 & 0.2 & 10 & $<0.1$ & 10 & $<0.1$\\
\href{https://huggingface.co/datasets/inclusionAI/OpenAoE-2000h}{Open-\allowbreak{}AoE}~\citep{liOpenAoEOpenEgocentric2026} & 8,901 & 69.0 & 8,884 & 68.9 & 8,366 & 64.3\\
\href{https://www.york.ac.uk/physics-engineering-technology/research/communication-technologies/projects/open-acoustic-impulse-response-library/}{OpenAIR IRs}~\citep{shelleyOpenAIROnlineAuralization2011} & 26 & $<0.1$ & 24 & $<0.1$ & 24 & $<0.1$\\
\href{https://zenodo.org/records/1432913}{OpenMIC-\allowbreak{}2018}~\citep{humphreyOpenMIC2018OpenDataset2018} & 20,008 & 55.6 & 17,851 & 49.6 & 17,851 & 49.6\\
\href{https://zenodo.org/record/3689288}{OpenSet FewShot Audio}~\citep{naranjo-alcazarOpenSetRecognitionFewShot2022} & 2,720 & 3.0 & 522 & 0.6 & 522 & 0.6\\
\href{https://zenodo.org/records/1289786}{Orchset}~\citep{boschEvaluationCombinationPitch2016} & 744 & 4.6 & 27 & 0.2 & 24 & 0.1\\
\href{https://zenodo.org/records/10594016}{Panama Katydid}~\citep{madhusudhanaExtensiveDataEngineering2024} & 3,029 & 5.3 & 1,995 & 3.9 & 1,916 & 2.5\\
\href{https://www.openslr.org/58}{Pansori-\allowbreak{}TEDxKR}~\citep{choiPansoriASRCorpus2018} & 5,414 & 4.9 & 1,684 & 1.8 & 1,684 & 1.8\\
\href{https://mlcommons.org/datasets/peoples-speech/}{People's Speech}~\citep{galvezPeoplesSpeechLargeScale2021} & 200,000 & 757.6 & 3,283 & 10.5 & 3,283 & 10.5\\
\href{http://www.mattprockup.com/percussion-dataset}{Percussion Articulation}~\citep{prockupUnderstandingExpressivePercussion2013} & 5,233 & 17.5 & 187 & 0.6 & 187 & 0.6\\
\href{https://osf.io/pa3ha/}{Phonation Modes}~\citep{proutskovaPhonationModesDataset2022} & 22,371 & 35.8 & 219 & 4.8 & 58 & 0.3\\
\href{https://physionet.org/content/challenge-2016/view-license/1.0.0/}{PhysioNet Heart2016}~\citep{liuOpenAccessDatabase2016} & 3,240 & 20.2 & 3,200 & 19.9 & 2,358 & 11.0\\
\href{https://zenodo.org/records/574438}{PicidaeDataset}~\citep{vidana-vilaAutomaticBirdDetection2017} & 1,654 & 1.4 & 1,439 & 1.3 & 1,429 & 1.2\\
\href{https://huggingface.co/datasets/CMKL/Porjai-Thai-voice-dataset-central}{Porjai Thai voice}~\citep{suwanbanditThaiDialectCorpus2023} & 4,941 & 10.5 & 1,602 & 4.1 & 1,600 & 4.1\\
\href{https://www.openslr.org/152}{Pragmatic Similarity}~\citep{wardCollectionPragmaticSimilarityJudgments2024} & 1,542 & 2.2 & 204 & 0.3 & 204 & 0.3\\
\href{https://huggingface.co/datasets/Buraaq/quran-audio-text-dataset}{Quran-\allowbreak{}MD}~\citep{salmanQuranMDFineGrainedMultilingual2026} & 268,969 & 999.8 & 136,167 & 742.2 & 111,947 & 427.9\\
\href{https://huggingface.co/datasets/RetaSy/quranic\_audio\_dataset}{Quranic Audio}~\citep{salamehQuranicAudioDataset2024} & 6,828 & 8.7 & 2,573 & 5.0 & 2,566 & 4.9\\
\href{https://zenodo.org/records/6488321}{ReaLISED}~\citep{mohino-herranzIntroducingReaLISEDDataset2022} & 2,479 & 1.0 & 1,275 & 0.6 & 1,275 & 0.6\\
\href{https://zenodo.org/records/11071202}{ReefSet}~\citep{williamsUsingTropicalReef2025} & 3,902 & 2.1 & 3,224 & 1.7 & 3,224 & 1.7\\
\href{https://zenodo.org/records/8077622}{RescueSpeech}~\citep{sagarRescuespeechGermanCorpus2023} & 2,412 & 1.6 & 235 & 0.2 & 235 & 0.2\\
\href{https://www.openslr.org/28/}{RIRS\_NOISES}~\citep{koStudyDataAugmentation2017} & 120,488 & 48.5 & 532 & 2.2 & 481 & 0.9\\
\href{https://ofer.hunter.cuny.edu/songs/the-rockefeller-university-field-research-center-song-library}{Rockefeller Zebra Finch Songs}~\citep{tchernichovskiBalancedImitationSustains2021} & 30,941 & 109.2 & 30,168 & 108.0 & 30,168 & 108.0\\
\href{https://www.openslr.org/96/}{Russian LibriSpeech}~\citep{bakhturinaToolboxConstructionAnalysis2022} & 92,000 & 159.6 & 17,287 & 32.5 & 17,287 & 32.5\\
\href{https://www.openslr.org/157/}{Sagalee Oromo ASR}~\citep{abuSagaleeOpenSource2025} & 53,572 & 100.2 & 41,597 & 78.4 & 41,592 & 78.3\\
\href{https://www.openslr.org/112}{Samromur Icelandic}~\citep{mollbergSamromurCrowdSourcingData2020} & 100,000 & 148.7 & 19,071 & 31.9 & 19,071 & 31.9\\
\href{https://www.openslr.org/130}{Samromur L2}~\citep{hedstromSamromurL222092022} & 143,030 & 151.8 & 25,977 & 31.8 & 25,977 & 31.8\\
\href{https://www.openslr.org/128}{Samromur Unverified}~\citep{hedstromSamromurUnverified22072022} & 200,000 & 201.3 & 38,488 & 45.4 & 38,485 & 45.3\\
\href{https://www.openslr.org/134/}{SASPEECH}~\citep{sharoniSASPEECHHebrewSingle2023} & 16,512 & 25.0 & 8,021 & 14.9 & 8,021 & 14.9\\
\href{https://huggingface.co/datasets/BAAI/SeniorTalk}{SeniorTalk}~\citep{yangSeniorTalkChineseConversation2025} & 60,029 & 37.8 & 19,935 & 17.1 & 19,935 & 17.1\\
\href{https://www.openslr.org/113/}{Seoul Corpus}~\citep{yunKoreanCorpusSpontaneous2015} & 57,658 & 24.2 & 21,911 & 13.6 & 21,911 & 13.6\\
\href{https://www.openslr.org/138}{SHALCAS22A}~\citep{zhengFrameworkTextDependentSpeaker2024} & 15,256 & 20.9 & 6,329 & 9.0 & 6,329 & 9.0\\
\href{https://www.openslr.org/137/}{Silbo Gomero}~\citep{jakubiakWhistletoTextAutomaticRecognition2023} & 3,427 & 2.4 & 1,731 & 1.5 & 1,731 & 1.5\\
\href{https://github.com/ntudsp/singapura}{SINGA:PURA}~\citep{ooiStronglyLabelledPolyphonicDataset2021} & 10,320 & 28.7 & 1,018 & 2.8 & 1,018 & 2.8\\
\href{https://www.openslr.org/52/}{Sinhala ASR}~\citep{kjartanssonCrowdSourcedSpeechCorpora2018} & 185,293 & 224.5 & 101,823 & 132.5 & 101,821 & 132.5\\
\href{https://www.openslr.org/30/}{Sinhala TTS}~\citep{sodimanaStepbyStepProcessBuilding2018} & 2,496 & 4.1 & 942 & 1.6 & 942 & 1.6\\
\href{https://zenodo.org/records/4599666}{Slakh2100}~\citep{manilowCuttingMusicSource2019} & 22,360 & 705.2 & 18,391 & 540.4 & 878 & 4.1\\
\href{https://resources.mpi-inf.mpg.de/SMD/SMD\_MIDI-Audio-Piano-Music.html}{SMD}~\citep{mullerSaarlandMusicData2011} & 209 & 3.6 & 201 & 3.4 & 12 & 0.1\\
\href{https://www.openslr.org/156}{SMIIP-\allowbreak{}TV}~\citep{qinInvestigatingLongTermShortTerm2024} & 17,476 & 18.5 & 7,436 & 9.6 & 7,436 & 9.6\\
\href{https://zenodo.org/records/7378801}{SOMOS}~\citep{maniatiSOMOSSamsungOpen2022} & 20,100 & 26.2 & 88 & 0.1 & 88 & 0.1\\
\href{https://zenodo.org/record/3966543}{SONYC-\allowbreak{}UST}~\citep{cartwrightSONYCUSTV2UrbanSound2020} & 18,510 & 51.4 & 13,498 & 37.5 & 13,498 & 37.5\\
\href{https://huggingface.co/datasets/Soul-AILab/SoulX-Duplug-Eval}{SoulX-\allowbreak{}Duplug-\allowbreak{}Eval}~\citep{yanSoulXDuplugPlugandPlayStreaming2026} & 5,063 & 13.9 & 1,027 & 3.1 & 1,027 & 3.1\\
\href{https://zenodo.org/records/14286414}{Sound Effect Variations}~\citep{liuSimiSFXSimilarityBasedConditioning2024} & 3,790 & 4.3 & 2,314 & 2.6 & 2,314 & 2.6\\
\href{https://zenodo.org/records/5600379}{SoundingEarth}~\citep{heidlerSelfSupervisedAudiovisualRepresentation2023} & 14,167 & 166.4 & 11,836 & 135.8 & 1,888 & 15.6\\
\href{https://www.tensorflow.org/datasets/catalog/speech\_commands}{Speech Commands}~\citep{wardenSpeechCommandsDataset2018} & 458,542 & 126.2 & 21,026 & 5.8 & 21,026 & 5.8\\
\href{https://www.openslr.org/101/}{speechocean762}~\citep{zhangSpeechocean762OpenSourceNonNative2021} & 7,524 & 8.3 & 1,385 & 1.6 & 1,385 & 1.6\\
\href{https://zenodo.org/records/6387880}{STARSS22}~\citep{politisSTARSS22DatasetSpatial2022} & 652 & 12.1 & 110 & 2.8 & 20 & 0.2\\
\href{https://zenodo.org/records/4526477}{SUBESCO}~\citep{sultanaSUSTBanglaEmotional2021} & 7,000 & 7.8 & 3,773 & 4.2 & 3,773 & 4.2\\
\href{https://www.openslr.org/36/}{Sundanese ASR}~\citep{kjartanssonCrowdSourcedSpeechCorpora2018} & 219,156 & 332.6 & 153,257 & 231.0 & 153,257 & 231.0\\
\href{https://www.openslr.org/44}{Sundanese TTS}~\citep{sodimanaStepbyStepProcessBuilding2018} & 4,213 & 5.4 & 1,896 & 2.7 & 1,896 & 2.7\\
\href{https://zenodo.org/records/15431990}{SynBAD}~\citep{shariatpanahBINAQUALFullReferenceObjective2026} & 11,813 & 7.0 & 4,289 & 2.6 & 4,289 & 2.6\\
\href{https://zenodo.org/records/15379789}{TACOS}~\citep{primusTacosTemporallyAlignedAudio2025} & 8,676 & 44.1 & 6,292 & 32.1 & 6,292 & 32.1\\
\href{https://www.openslr.org/65/}{Tamil Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 4,291 & 7.1 & 1,405 & 2.3 & 1,405 & 2.3\\
\href{https://web.archive.org/web/20231207040539/http://openslr.org/51/}{TEDLIUM3}~\citep{hernandezTEDLIUM3Twice2018} & 269,925 & 458.0 & 7,007 & 13.6 & 7,007 & 13.6\\
\href{https://www.openslr.org/66/}{Telugu Speech}~\citep{heOpenSourceMultiSpeakerSpeech2020} & 4,448 & 5.7 & 2,157 & 3.1 & 2,157 & 3.1\\
\href{https://www.openslr.org/18/}{THCHS30}~\citep{wangTHCHS30FreeChinese2015} & 13,388 & 34.2 & 6,636 & 17.0 & 6,636 & 17.0\\
\href{https://www.openslr.org/22/}{THUYG-\allowbreak{}20}~\citep{rozeTHUGY20FreeUyghur2015,roziOpenFreeDatabase2015} & 16,753 & 44.9 & 10,349 & 27.4 & 10,299 & 26.9\\
\href{https://www.openslr.org/124/}{TIBMD@MUC}~\citep{yuezhaoOpenSpeechResource2020} & 68,465 & 84.2 & 33,623 & 42.4 & 33,594 & 42.1\\
\href{https://datasets-benchmarks-proceedings.neurips.cc/paper/2021/file/34173cb38f07f89ddbebc2ac9128303f-Paper-round1.pdf}{Timers and Such}~\citep{lugoschTimersSuchPractical2021} & 254,149 & 174.1 & 4,295 & 4.2 & 4,295 & 4.2\\
\href{https://zenodo.org/records/3685367}{TinySOL}~\citep{bampisTargetBasedComputerAssistedOrchestration2023} & 14,321 & 26.3 & 128 & 0.2 & 128 & 0.2\\
\href{https://www.cs.toronto.edu/\textasciitilde{}complingweb/data/TORGO/torgo.html}{TORGO}~\citep{rudziczfrankVocalTractRepresentation2012} & 16,954 & 14.2 & 1,321 & 1.9 & 1,321 & 1.9\\
\href{https://zenodo.org/records/3351307}{ToyADMOS}~\citep{koizumiToyADMOSDatasetMiniatureMachine2019} & 76,708 & 227.2 & 69,431 & 205.7 & 69,431 & 205.7\\
\href{https://zenodo.org/records/1287656}{Turkish Makam Acapella Sections}~\citep{dzhambazovModelingPhonemeDurations2015} & 166 & 1.3 & 135 & 1.0 & 111 & 0.4\\
\href{https://zenodo.org/records/1283350}{Turkish Şarkı Vocal}~\citep{dzhambazovModelingPhonemeDurations2015} & 186 & 1.3 & 159 & 1.1 & 140 & 0.5\\
\href{https://zenodo.org/records/6337421}{TUT/TAU (Tampere University, DCASE)}~\citep{mesarosTUTAcousticScenes2017,mesarosTUTSoundEvents2017,heittolaTUTUrbanAcoustic2018,heittolaTUTUrbanAcoustic2018a,heittolaTAUUrbanAcoustic2019,heittolaTAUUrbanAcoustic2019a,heittolaTAUUrbanAcoustic2019b,heittolaTAUUrbanAcoustic2020,heittolaTAUUrbanAcoustic2020a,politisDatasetDynamicReverberant2021,heittolaTAUUrbanAcoustic2022,schmidLowComplexityAcousticScene2026} & 683,842 & 922.4 & 281,874 & 240.3 & 280,110 & 224.8\\
\href{https://doi.org/10.5061/dryad.cvdncjt14}{Tuvan Throat Singing}~\citep{bergevinOvertoneFocusingBiphonic2020} & 28 & 0.1 & 25 & 0.1 & 21 & 0.1\\
\href{https://data.mendeley.com/datasets/98hkt6n59j/4}{Ugandan Birds}~\citep{magumbaUgandanBirdVocalizations2024} & 549 & 3.9 & 513 & 3.6 & 400 & 2.0\\
\href{https://urbansed.weebly.com/download.html}{URBAN SED}~\citep{salamonScaperLibrarySoundscape2017} & 10,000 & 27.8 & 9,603 & 26.7 & 9,603 & 26.7\\
\href{https://zenodo.org/records/6658386}{Urbansas}~\citep{fuentesUrbanSoundSight2022} & 1,298 & 1.9 & 1,077 & 1.6 & 1,077 & 1.6\\
\href{https://www.kaggle.com/datasets/bitlord/urdu-language-speech-dataset}{URDU Emotional}~\citep{latifCrossLingualSpeech2018} & 400 & 0.3 & 85 & 0.1 & 85 & 0.1\\
\href{https://github.com/jakobabesser/USM\_SED}{USM-\allowbreak{}SED}~\citep{abesserClassifyingSoundsPolyphonic2022} & 10,010 & 13.9 & 7,633 & 10.6 & 7,633 & 10.6\\
\href{https://huggingface.co/datasets/nccratliri/vad-multi-species}{VAD Multi-\allowbreak{}Species}~\citep{guPositiveTransferWhisper2023} & 3,782 & 8.1 & 2,633 & 6.3 & 2,559 & 5.4\\
\href{https://www.robots.ox.ac.uk/\textasciitilde{}vgg/data/vggsound/}{VGGSound}~\citep{chenVGGSoundLargescaleAudiovisual2020} & 196,972 & 545.9 & 71,595 & 198.4 & 71,595 & 198.4\\
\href{https://zenodo.org/record/4066235}{VIVAE}~\citep{holzVariablyIntenseVocalizations2022} & 1,565 & 0.4 & 201 & 0.1 & 201 & 0.1\\
\href{https://huggingface.co/datasets/AILAB-VNUHCM/vivos}{VIVOS}~\citep{luongNonExpertKaldiRecipe2016} & 24,839 & 31.3 & 6,367 & 8.3 & 6,367 & 8.3\\
\href{https://www.synapse.org/Synapse:syn53009474}{VOC-\allowbreak{}ALS}~\citep{dubbiosoVoiceSignalsDatabase2024} & 1,224 & 5.0 & 1,071 & 4.5 & 1,019 & 4.0\\
\href{https://zenodo.org/records/1193957}{VocalSet}~\citep{wilkinsVocalSetSingingVoice2018} & 11,700 & 28.4 & 741 & 1.7 & 735 & 1.6\\
\href{https://zenodo.org/records/1251982}{VocalSketch}~\citep{cartwrightVocalSketchVocallyImitating2015} & 16,619 & 18.6 & 10,589 & 14.4 & 10,589 & 14.4\\
\href{https://github.com/YuanGongND/vocalsound}{VocalSound}~\citep{gongVocalsoundDatasetImproving2022} & 20,776 & 24.1 & 13,639 & 17.7 & 13,639 & 17.7\\
\href{https://huggingface.co/datasets/gpt-omni/VoiceAssistant-400K}{VoiceAssistant}~\citep{xieMiniOmniLanguageModels2024} & 8,192 & 9.2 & 62 & 0.1 & 62 & 0.1\\
\href{https://www.robots.ox.ac.uk/\textasciitilde{}vgg/data/voxceleb/vox1.html}{VoxCeleb1}~\citep{nagraniVoxCelebLargeScaleSpeaker2017} & 153,516 & 351.6 & 2,309 & 4.0 & 2,302 & 4.0\\
\href{https://www.robots.ox.ac.uk/\textasciitilde{}vgg/data/voxceleb/vox2.html}{VoxCeleb2}~\citep{chungVoxCeleb2DeepSpeaker2018} & 1,092,000 & 2,360.0 & 78,060 & 127.6 & 77,907 & 125.8\\
\href{https://www.openslr.org/6/}{Vystadial}~\citep{korvasFreeEnglishCzech2014} & 58,918 & 46.3 & 5,229 & 4.9 & 5,228 & 4.9\\
\href{https://zenodo.org/records/14191524}{WABAD}~\citep{perez-granadosWABADWorldAnnotated2026} & 39,809 & 42.5 & 24,961 & 38.8 & 24,159 & 27.5\\
\href{https://archive.org/details/watkins-marine-mammal-sound-database-full-cuts}{Watkins Marine Mammals}~\citep{sayighWatkinsMarineMammal2016} & 14,981 & 19.5 & 11,050 & 18.0 & 10,643 & 9.3\\
\href{https://github.com/XinhaoMei/WavCaps\#license}{WavCaps}~\citep{meiWavCapsChatGPTAssistedWeaklyLabelled2024} & 138,186 & 838.9 & 9,500 & 202.2 & 3,283 & 8.7\\
\href{https://zenodo.org/records/5642694}{WaveFake}~\citep{frankWaveFakeDataSet2021} & 134,266 & 216.2 & 7,559 & 10.5 & 7,559 & 10.5\\
\href{https://github.com/microsoft/WavText5K}{WavText5K}~\citep{deshmukhAudioRetrievalWavText5K2023} & 4,476 & 20.4 & 761 & 4.0 & 647 & 0.9\\
\href{https://www.openslr.org/105/}{West African Radio Corpus}~\citep{doumbouyaUsingRadioArchives2021} & 17,390 & 144.9 & 14,167 & 118.1 & 14,167 & 118.1\\
\href{https://www.kaggle.com/datasets/risangbaskoro/wlasl-processed}{WLASL}~\citep{liWordLevelDeepSign2020} & 7,020 & 5.0 & 550 & 0.3 & 550 & 0.3\\
\href{https://zenodo.org/records/7505820}{WMW Bird}~\citep{gomez-gomezWesternMediterraneanWetland2023} & 870 & 9.2 & 802 & 8.4 & 450 & 1.7\\
\href{https://www.openslr.org/133/}{XBMU-\allowbreak{}AMDO31}~\citep{xieXBMUAMDO31DatasetSpeech2026} & 22,630 & 31.1 & 19,212 & 26.7 & 19,212 & 26.7\\
\href{https://github.com/project-noise-2019/ybss-200}{YBSS-\allowbreak{}200}~\citep{singhBackgroundSoundClassification2019} & 1,999 & 2.2 & 592 & 0.7 & 592 & 0.7\\
\href{https://zenodo.org/records/12706803}{Yellow-\allowbreak{}cheeked crested gibbon}~\citep{clinkBenchmarkingAutomatedDetection2026} & 7,752 & 25.8 & 5,059 & 16.9 & 5,059 & 16.9\\
\href{https://www.openslr.org/86/}{Yoruba Speech}~\citep{gutkinDevelopingOpenSourceCorpus2020} & 3,795 & 4.3 & 1,376 & 1.7 & 1,376 & 1.7\\
\href{https://research.google.com/youtube8m/download.html}{YouTube-\allowbreak{}8M}~\citep{abu-el-haijaYouTube8MLargeScaleVideo2016} & 1,079,666 & 2,999.1 & 687,520 & 1,909.8 & 687,513 & 1,909.8\\
\href{https://figshare.com/articles/dataset/Vocal\_repertoires\_from\_adult\_and\_chick\_male\_and\_female\_zebra\_finches\_Taeniopygia\_guttata\_/11905533}{Zebra Finch Vocal Repertoire}~\citep{elieVocalRepertoireDomesticated2016,elieZebraFinchesIdentify2018} & 1,309 & 0.3 & 324 & 0.2 & 324 & 0.2\\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{11pt}\textbf{Internet datasets}}\\*
\href{https://www.openslr.org/57/}{African Accented French} & 16,637 & 19.9 & 7,532 & 9.8 & 7,506 & 9.4\\
\href{https://www.tierstimmenarchiv.de/}{Animal Sound Archive} & 140,958 & 693.0 & 7,191 & 35.4 & 7,190 & 35.3\\
\href{https://huggingface.co/datasets/DeepFake-Audio-Rangers/Arabic\_Audio\_Deepfake}{Arabic Audio Deepfake} & 19,559 & 14.3 & 5,426 & 4.4 & 5,426 & 4.4\\
\href{http://datacat.liverpool.ac.uk/681/}{ARU Speech Corpus} & 8,640 & 7.1 & 48 & $<0.1$ & 48 & $<0.1$\\
\href{https://zenodo.org/records/2546754}{Audio Commons} & 52,048 & 83.7 & 34,385 & 49.7 & 34,159 & 48.9\\
\href{https://www.kaggle.com/datasets/minsithu/audio-noise-dataset}{Audio Noise} & 20 & 0.1 & 10 & $<0.1$ & 10 & $<0.1$\\
\href{https://huggingface.co/datasets/ArlingtonCL2/Barkopedia\_Dog\_Act\_Env}{Barkopedia Dog} & 2,235 & 1.1 & 789 & 0.8 & 786 & 0.7\\
\href{https://archive.org/details/Berklee44v1}{Berklee Samples} & 2,378 & 4.8 & 2,064 & 4.6 & 1,989 & 3.6\\
\href{https://huggingface.co/datasets/mrfakename/cc0-music-captioned}{cc0-\allowbreak{}music-\allowbreak{}captioned} & 7,682 & 173.7 & 3,491 & 90.7 & 439 & 1.5\\
\href{https://huggingface.co/datasets/TingChen-ppmc/Changsha\_Dialect\_Conversational\_Speech\_Corpus}{Changsha Dialect Conversational\ldots{}} & 1,488 & 1.9 & 868 & 1.2 & 868 & 1.2\\
\href{https://irdial.com/catfix.htm}{Conet Project} & 150 & 3.5 & 112 & 2.7 & 10 & 0.1\\
\href{https://engineering.case.edu/bearingdatacenter}{CWRU BearingFault} & 95 & 0.3 & 94 & 0.3 & 92 & 0.3\\
\href{https://huggingface.co/datasets/ai-coustics/dawn\_chorus\_en}{dawn chorus en} & 899 & 3.0 & 29 & 0.1 & 29 & 0.1\\
\href{https://huggingface.co/datasets/Kiuyha/dcase-5class-3source-mixtures-32k}{DCASE 5-\allowbreak{}Class 3-\allowbreak{}Source Separation} & 12,760 & 37.8 & 1,426 & 4.3 & 1,415 & 3.9\\
\href{https://www.openslr.org/97/}{Deeply Korean} & 1,697 & 2.9 & 987 & 1.8 & 987 & 1.8\\
\href{https://www.openslr.org/99/}{Deeply Nonverbal Vocal} & 726 & 0.6 & 545 & 0.4 & 545 & 0.4\\
\href{https://www.openslr.org/98/}{Deeply Parent Child Vocal Interaction} & 3,634 & 2.8 & 1,415 & 1.8 & 1,394 & 1.5\\
\href{https://huggingface.co/datasets/geronimobasso/drone-audio-detection-samples}{Drone Audio Detection} & 180,309 & 59.9 & 7,488 & 22.2 & 7,412 & 20.0\\
\href{https://huggingface.co/datasets/laion/emolia-balanced-5M-subset}{emolia-\allowbreak{}balanced-\allowbreak{}5M} & 5,256,681 & 14,833.3 & 924,863 & 2,616.8 & 922,097 & 2,593.8\\
\href{https://huggingface.co/datasets/EQ4You/Emotional\_Speech}{Emotional Speech (EQ4You)} & 1,796,333 & 2,298.7 & 84,938 & 108.6 & 84,938 & 108.6\\
\href{https://github.com/emotiontts/emotiontts\_open\_db/tree/master/Dataset/SpeechCorpus}{EmotionTTS Korean Speech} & 9,002 & 13.3 & 117 & 0.2 & 117 & 0.2\\
\href{https://zenodo.org/records/5427549}{emoUERJ} & 377 & 0.3 & 48 & 0.1 & 48 & 0.1\\
\href{https://github.com/Alessandra-UNSA/Peruvian\_Spanish\_Corpus}{ESCorpus-\allowbreak{}PE} & 3,764 & 5.0 & 843 & 1.4 & 843 & 1.4\\
\href{https://zenodo.org/records/8012071}{FolkMusic} & 11,966 & 9.9 & 10,765 & 9.0 & 10,765 & 9.0\\
\href{https://www.openslr.org/45/}{Free ST American English} & 13,867 & 16.7 & 275 & 0.5 & 275 & 0.5\\
\href{https://www.openslr.org/38/}{Free ST Chinese} & 102,600 & 109.7 & 33,748 & 38.3 & 33,748 & 38.3\\
\href{https://huggingface.co/datasets/litagin/Galgame\_Speech\_SER\_16kHz}{Galgame Speech} & 343,189 & 490.8 & 224,439 & 352.3 & 224,438 & 352.3\\
\href{https://github.com/ekapolc/gowajee\_corpus}{Gowajee Thai} & 20,307 & 17.2 & 5,430 & 4.9 & 5,429 & 4.9\\
\href{https://www.openslr.org/39/}{Heroico Spanish} & 37,942 & 33.2 & 4,867 & 4.2 & 4,867 & 4.2\\
\href{https://huggingface.co/collections/Harmonic-Frontier-Audio/human-vocality-primitives-previews-69a492505b0ec60eb1169647}{Human Vocality Primitives} & 20 & $<0.1$ & 15 & $<0.1$ & 15 & $<0.1$\\
\href{https://huggingface.co/datasets/Digital-Divide-Data/khm-asr-cultural}{Khmer ASR Cultural} & 13,767 & 31.0 & 7,950 & 18.0 & 7,945 & 18.0\\
Kikuyu Audio & 128 & 0.3 & 127 & 0.3 & 125 & 0.3\\
\href{https://keithito.com/LJ-Speech-Dataset/}{LJ Speech} & 13,100 & 23.9 & 21 & $<0.1$ & 21 & $<0.1$\\
\href{https://www.openslr.org/68/}{MAGICDATA Read Speech} & 200,000 & 249.2 & 109,162 & 141.0 & 109,157 & 140.9\\
\href{https://blog.smc.org.in/malayalam-speech-corpus/}{Malayalam SMC} & 1,541 & 1.6 & 335 & 0.4 & 335 & 0.4\\
\href{https://huggingface.co/datasets/jfforero/MUSGEN-EmoMusic}{MUSGEN-\allowbreak{}EmoMusic} & 408 & 1.4 & 36 & 0.1 & 36 & 0.1\\
\href{https://www.openslr.org/70/}{Nigerian English} & 6,718 & 11.5 & 498 & 1.1 & 498 & 1.1\\
\href{https://www.openslr.org/59/}{ParlamentParla} & 200,000 & 572.8 & 65,943 & 190.2 & 65,943 & 190.2\\
\href{https://www.openslr.org/47/}{Primewords Chinese} & 49,881 & 98.0 & 36,378 & 70.9 & 36,378 & 70.9\\
\href{https://huggingface.co/datasets/laion/ProgrammaticAudio}{ProgrammaticAudio} & 103,038 & 304.4 & 78,063 & 229.3 & 78,063 & 229.3\\
\href{https://huggingface.co/datasets/MohamedRashad/Quran-Recitations}{Quran Multi Reader} & 123,821 & 648.1 & 57,813 & 326.7 & 46,726 & 177.0\\
\href{https://www.openslr.org/162}{Rasheed Mudasiru} & 189 & 1.0 & 21 & 0.1 & 21 & 0.1\\
\href{https://www.openslr.org/131}{Samromur Mimic} & 124,300 & 81.2 & 10,793 & 9.7 & 10,793 & 9.7\\
\href{https://huggingface.co/datasets/laion/synthetic\_vocal\_bursts}{synthetic vocal bursts} & 325,548 & 729.9 & 307,238 & 688.9 & 307,238 & 688.9\\
\href{https://www.openslr.org/67/}{TEDx Spanish} & 11,243 & 24.5 & 3,223 & 7.1 & 3,223 & 7.1\\
\href{https://www.openslr.org/148}{Tepetzintla Nahuatl} & 609 & 16.8 & 454 & 12.8 & 12 & $<0.1$\\
\href{https://openslr.org/110/}{Thorsten Emotional} & 11,780 & 14.3 & 152 & 0.3 & 152 & 0.3\\
\href{https://www.openslr.org/95/}{Thorsten German} & 41,598 & 42.1 & 3,511 & 4.8 & 3,511 & 4.8\\
\href{https://www.openslr.org/149}{Tibetan Greetings} & 3,022 & 2.8 & 1,811 & 1.7 & 1,811 & 1.7\\
\href{https://www.openslr.org/46/}{Tunisian MSA} & 13,375 & 13.7 & 3,483 & 4.4 & 3,481 & 4.3\\
\href{https://theremin.music.uiowa.edu/MIS.html}{University of Iowa MIS} & 2,339 & 23.7 & 990 & 11.9 & 378 & 2.2\\
\href{https://zenodo.org/records/7404898}{VOA Ukrainian} & 107,912 & 128.5 & 37,795 & 43.9 & 37,753 & 43.5\\
\href{https://www.voxforge.org/}{VoxForge} & 211,802 & 327.6 & 41,059 & 74.3 & 41,010 & 73.2\\
\href{https://www.openslr.org/1/}{Yesno} & 60 & 0.1 & 48 & 0.1 & 48 & 0.1\\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{11pt}\textbf{Web crawl and web collections}}\\*
\href{https://archive.org/details/78rpmcollection1920s1930spopularmusic78rpmf}{78rpm Collection (1920s-\allowbreak{}-\allowbreak{}1930s)} & 844 & 27.7 & 633 & 20.7 & 12 & $<0.1$\\
\href{https://www.adobe.com/products/audition/offers/adobeauditiondlcsfx.html}{Adobe Audition SFX} & 9,294 & 22.1 & 6,080 & 17.8 & 5,514 & 7.2\\
\href{https://www.kaggle.com/datasets/eoinedge/ai-mechanic-engine-condition-audio-fault-finding}{AI Mechanic} & 39 & 0.3 & 23 & 0.2 & 19 & 0.1\\
\href{https://www.kaggle.com/competitions/airs-ai-in-respiratory-sounds}{AIRS Respiratory} & 1,757 & 5.4 & 1,682 & 5.2 & 1,635 & 4.7\\
\href{https://www.kaggle.com/datasets/rushibalajiputthewad/sound-classification-of-animal-voice}{Animal Voice Sound} & 1,300 & 1.0 & 222 & 0.2 & 221 & 0.2\\
\href{https://www.kaggle.com/datasets/caoofficial/animals-sound-dataset}{Animals Sound} & 874 & 1.0 & 268 & 0.3 & 268 & 0.3\\
\href{https://archive.org/details/audio}{archive.org} & 166,168 & 2,467.7 & 106,926 & 1,919.5 & 38,046 & 96.4\\
\href{https://www.kaggle.com/datasets/faizalkarim/assamese-text-to-speech-dataset}{Assamese TTS} & 3,746 & 2.2 & 370 & 0.2 & 370 & 0.2\\
\href{https://www.kaggle.com/datasets/aklimarimi/audio-classifier-dataset}{Audio Classifier} & 7,755 & 10.8 & 496 & 0.7 & 496 & 0.7\\
\href{https://www.kaggle.com/datasets/mennaahmed23/baby-crying-sounds-dataset}{Baby Crying} & 1,313 & 2.3 & 658 & 1.1 & 658 & 1.1\\
\href{https://www.kaggle.com/a13x10/basic-arabic-vocal-emotions-dataset}{BAVED Arabic Emotions} & 3,870 & 1.8 & 491 & 0.2 & 491 & 0.2\\
\href{https://sound-effects.bbcrewind.co.uk/}{BBC Sound Effects} & 7,994 & 55.1 & 6,933 & 47.3 & 4,698 & 20.5\\
\href{https://www.kaggle.com/datasets/vinayshanbhag/bird-song-data-set}{Bird Species Audio} & 9,107 & 7.6 & 7,666 & 6.4 & 7,665 & 6.4\\
\href{https://www.kaggle.com/competitions/birdclef-2021}{BirdCLEF 2021} & 18,020 & 236.9 & 16,507 & 214.3 & 7,198 & 34.7\\
\href{https://www.kaggle.com/competitions/birdclef-2022}{BirdCLEF 2022} & 14,853 & 148.3 & 12,957 & 129.6 & 7,734 & 29.5\\
\href{https://www.kaggle.com/competitions/birdclef-2023}{BirdCLEF 2023} & 16,942 & 163.8 & 15,637 & 151.7 & 9,132 & 38.4\\
\href{https://commoncrawl.org/overview}{Common Crawl} & 153,310,921 & 1,250,898.9 & 30,447,476 & 374,640.5 & 14,118,764 & 81,647.8\\
\href{https://www.kaggle.com/competitions/birdsong-recognition/rules}{Cornell Birdcall Identification} & 21,042 & 257.3 & 19,065 & 225.6 & 9,221 & 37.9\\
\href{https://www.kaggle.com/datasets/vishnu0399/emergency-vehicle-siren-sounds}{Emergency Vehicle Siren} & 600 & 0.5 & 369 & 0.3 & 369 & 0.3\\
\href{https://www.kaggle.com/datasets/mohammedabdeldayem/the-fake-or-real-dataset}{Fake-\allowbreak{}or-\allowbreak{}Real (FoR)} & 169,736 & 152.5 & 1,698 & 1.4 & 1,697 & 1.3\\
\href{https://www.kaggle.com/datasets/vuppalaadithyasairam/anomaly-detection-from-sound-data-fan}{Fan Anomaly Sound} & 9,738 & 27.1 & 9,359 & 26.0 & 9,359 & 26.0\\
\href{https://www.findsounds.com/}{FindSounds} & 5,715 & 5.0 & 838 & 0.8 & 838 & 0.8\\
\href{https://www.kaggle.com/datasets/lokeshbhaskarnr/generic-audio-samples}{Generic Audio Samples} & 17,368 & 24.1 & 11,495 & 15.9 & 11,495 & 15.9\\
\href{https://iwk.mdw.ac.at/goebl/mp3.html}{Goebl Music Examples} & 270 & 1.3 & 260 & 1.3 & 212 & 0.1\\
\href{https://www.kaggle.com/datasets/kinguistics/heartbeat-sounds}{Heartbeat Sounds} & 832 & 1.6 & 574 & 1.2 & 574 & 1.2\\
\href{https://huggingface.co/datasets/imvladikon/hebrew\_speech\_kan}{Hebrew Speech Kan} & 10,000 & 8.7 & 2,448 & 2.5 & 2,448 & 2.5\\
\href{https://huggingface.co/datasets/SPRINGLab/Hindi-1482Hrs}{Hindi-\allowbreak{}1482Hrs} & 1,339 & 1.9 & 773 & 1.1 & 773 & 1.1\\
\href{https://www.kaggle.com/datasets/hmsolanki/indian-languages-audio-dataset}{Indian Languages Audio} & 10,000 & 13.8 & 4,431 & 6.1 & 4,431 & 6.1\\
\href{https://huggingface.co/datasets/amaai-lab/JamendoMaxCaps}{Jamendo} & 1,809,152 & 14,654.9 & 1,631,234 & 13,207.2 & 1,631,181 & 13,206.8\\
\href{https://www.kaggle.com/datasets/maulanaakbardwijaya/animal-sounds-dataset}{Kaggle Animal Sounds} & 24 & $<0.1$ & 10 & $<0.1$ & 10 & $<0.1$\\
\href{https://www.kaggle.com/datasets/mohamedhamadacs/khwarizmi-wake-word}{Khwarizmi Wake Word} & 2,586 & 0.7 & 496 & 0.1 & 496 & 0.1\\
\href{https://huggingface.co/datasets/laion/laions\_got\_talent}{laions got talent} & 1,685,807 & 5,318.4 & 787,570 & 2,730.7 & 724,857 & 2,119.2\\
\href{https://huggingface.co/datasets/nyuuzyou/liveatc}{LiveATC Air Traffic Control} & 65 & 0.6 & 27 & 0.3 & 12 & 0.1\\
\href{https://www.kaggle.com/datasets/makvel/mer500}{MER500} & 3,027 & 10.4 & 45 & 0.1 & 45 & 0.1\\
\href{https://www.kaggle.com/c/mlsp-2013-birds}{MLSP 2013 Bird} & 645 & 1.8 & 626 & 1.7 & 626 & 1.7\\
\href{https://huggingface.co/datasets/VoiceNet/multilingual-in-the-wild}{multilingual-\allowbreak{}in-\allowbreak{}the-\allowbreak{}wild} & 719,307 & 1,293.6 & 247,305 & 480.4 & 247,305 & 480.4\\
\href{https://huggingface.co/datasets/akhmedsakip/music-berkeley-emotions}{Music Berkeley Emotions} & 1,638 & 2.3 & 1,582 & 2.2 & 1,582 & 2.2\\
\href{https://www.kaggle.com/datasets/soumendraprasad/musical-instruments-sound-dataset}{Musical Instruments} & 2,708 & 15.7 & 2,130 & 12.6 & 1,535 & 4.6\\
\href{https://www.kaggle.com/datasets/asimmahmudov/whale-sounds-dataset}{NOAA Whale} & 22 & 0.2 & 22 & 0.2 & 14 & 0.1\\
\href{https://archive.org/details/ultimate-nokia-ringtone-collection\_202304}{Nokia Ringtones} & 1,343 & 8.5 & 1,300 & 8.2 & 927 & 4.5\\
\href{http://pdsounds.tuxfamily.org/}{Public Domain Sounds} & 600 & 6.1 & 555 & 5.7 & 323 & 1.2\\
\href{https://archive.org/details/RadioCommercialsShows}{Radio Commercials} & 242 & 4.1 & 106 & 1.6 & 27 & 0.2\\
\href{https://soundbible.com/about.php}{SoundBible} & 1,230 & 3.7 & 252 & 0.3 & 248 & 0.2\\
\href{https://www.kaggle.com/datasets/rtatman/speech-accent-archive}{Speech Accent Archive} & 2,138 & 16.5 & 291 & 2.4 & 183 & 1.2\\
\href{https://www.kaggle.com/datasets/tapakah68/emotions-on-audio-dataset}{Speech Emotion Kaggle} & 68 & 0.1 & 21 & $<0.1$ & 21 & $<0.1$\\
\href{https://www.kaggle.com/datasets/toponowicz/spoken-language-identification}{Spoken Language ID} & 73,620 & 204.5 & 10,350 & 28.8 & 10,350 & 28.8\\
\href{https://huggingface.co/datasets/simon3000/starrail-voice}{Starrail Voice} & 4,942 & 8.5 & 2,683 & 5.1 & 2,682 & 5.1\\
\href{https://www.kaggle.com/datasets/ashisghoshsphs/submarine-sonar-acoustic-signatures}{Submarine Sonar} & 11 & 0.1 & 10 & 0.1 & 10 & 0.1\\
\href{https://www.kaggle.com/datasets/ejlok1/toronto-emotional-speech-set-tess}{TESS} & 5,600 & 3.2 & 79 & $<0.1$ & 79 & $<0.1$\\
\href{https://www.kaggle.com/datasets/erhanakbal/toads-and-frogs-datasets-anuran}{Toads and Frogs (Anuran)} & 3,069 & 2.3 & 1,424 & 1.1 & 1,424 & 1.1\\
\href{https://huggingface.co/datasets/Aynursusuz/Turkish-Podcast-Merge}{Turkish Podcasts} & 18,432 & 51.2 & 8,894 & 24.5 & 8,894 & 24.5\\
\href{https://www.kaggle.com/datasets/aikhmelnytskyy/ukrainian-open-speech-to-text-dataset-42}{Ukrainian STT} & 690,353 & 450.6 & 109,159 & 111.9 & 108,779 & 107.1\\
\href{https://www.ars.usda.gov/ARSUserFiles/3559/soundlibrary.html}{USDA Insect Sounds} & 23 & 0.1 & 23 & 0.1 & 22 & 0.1\\
\href{https://www.kaggle.com/c/whale-detection-challenge}{Whale Detection Challenge} & 84,513 & 47.0 & 64,795 & 36.0 & 64,795 & 36.0\\
\midrule
\multicolumn{7}{@{}l}{\rule{0pt}{11pt}\textbf{YouTube-derived data}}\\*
\href{https://www.youtube.com/}{YouTube} & 1,179,581,779 & 9,420,695.0 & 430,719,261 & 2,865,365.1 & 315,559,153 & 1,228,570.0\\
\end{longtable}

==> figures/segmentation_timing_note.tex <==
\def\segmentationtimingnote{ Time: seconds from reading the source audio to written FLAC clips, per hour of written clips, on the same 227 hours of YouTube audio using 72 CPU cores.}

